Towards Being Parameter-Efficient: A Stratified Sparsely Activated Transformer with Dynamic Capacity

Mixture-of-experts (MoE) models that employ sparse activation have demonstrated effectiveness in significantly increasing the number of parameters while maintaining low computational requirements per token. However, recent studies have established that MoE models are inherently parameter-inefficient as the improvement in performance diminishes with an increasing number of experts. We hypothesize this parameter inefficiency is a result of all experts having equal capacity, which may not adequately meet the varying complexity requirements of different tokens or tasks. In light of this, we propose Stratified Mixture of Experts (SMoE) models, which feature a stratified structure and can assign dynamic capacity to different tokens. We demonstrate the effectiveness of SMoE on three multilingual machine translation benchmarks, containing 4, 15, and 94 language pairs, respectively. We show that SMoE outperforms multiple state-of-the-art MoE models with the same or fewer parameters.

==> figures/moe.tex <==
\begin{tikzpicture}
    \node (input) at (0, 0) {$x$};
    \node[gate, above=3mm of input] (gate) {$\gate$};
    \node[expert, above=6mm of gate] (e3) {$\ffn_3$};
    \node[expert, right=2mm of e3] (e4) {$\ffn_4$};
    \node[expert, right=2mm of e4] (e5) {$\ffn_5$};
    \node[expert, left=2mm of e3] (e2) {$\ffn_2$};
    \node[expert, left=2mm of e2] (e1) {$\ffn_1$};

    \draw[conn] (input) -- (gate);
    \draw[conn] (gate.north) -- (e1.south);
    \draw[conn] (gate.north) -- (e2.south);
    \draw[conn] (gate.north) -- (e3.south);
    \draw[conn] (gate.north) -- (e4.south);
    \draw[conn] (gate.north) -- (e5.south);
\end{tikzpicture}


==> figures/smoe.tex <==
\begin{tikzpicture}
    \node (input) at (0, 0) {$x$};
    \node[gate, above=3mm of input] (gate1) {$\gate_1$};
    \node[expert, above=6mm of gate1] (e2) {$\ffn_2$};
    \node[expert, right=6mm of e2] (e3) {$\ffn_3$};
    \node[expert, left=6mm of e2] (e1) {$\ffn_1$};

    
    \node[gate, above=5mm of e2] (gate2) {$\gate_2$};
    \node[expert, above left=6mm and 1mm of gate2] (e4) {$\ffn_4$};
    \node[expert, above right=6mm and 1mm of gate2] (e5) {$\ffn_5$};


    \draw[conn] (input) -- (gate);
    \draw[conn] (gate1.north) -- (e1.south);
    \draw[conn] (gate1.north) -- (e2.south);
    \draw[conn] (gate1.north) -- (e3.south);

    % Straight arrows
    %\draw[conn] (gate1.north) -- (e4.south);
    %\draw[conn] (gate1.north) -- (e5.south);

    % curvy arrows
    \draw[conn] (gate1.north) to [out=30,in=-60,loop,looseness=1] (e5.south);
    \draw[conn] (gate1.north) to [out=150,in=-120,loop,looseness=1] (e4.south);

    \draw[conn] (gate2.north) -- (e4.south);
    \draw[conn] (gate2.north) -- (e5.south);

    \draw[conn] (0, 2.1) -- (gate2.south);

    % borders:
    \draw[line width=0.8pt, densely dotted] (-3, 0.3) rectangle (3, 2.1);
    \draw[line width=0.8pt, densely dotted] (-3, 2.3) rectangle (3, 4.1);

    \node[txt, anchor=east] at (3, 0.5) {\stratum 1};
    \node[txt, anchor=east] at (3, 2.5) {\stratum 2};

\end{tikzpicture}


==> figures/smoe_detailed.tex <==
\begin{tikzpicture}
    \node (input) at (0, 0) {$x$};
    \node[lnorm, above=3mm of input] (ln1) {LayerNorm};
    \node[gate, above=3mm of ln1] (gate1) {$\gate_1$};
    \node[expert, above=6mm of gate1] (e2) {$\ffn_2$};
    \node[expert, right=6mm of e2] (e3) {$\ffn_3$};
    \node[expert, left=6mm of e2] (e1) {$\ffn_1$};
    \node[residual, above=12mm of gate1] (res1) {};
    
    \node[lnorm, above=5mm of res1] (ln2) {LayerNorm};
    \node[gate, above=3mm of ln2] (gate2) {$\gate_2$};
    \node[expert, above left=6mm and 1mm of gate2] (e4) {$\ffn_4$};
    \node[expert, above right=6mm and 1mm of gate2] (e5) {$\ffn_5$};
    \node[residual, above=13mm of gate2] (res2) {};

    

    \draw[conn] (input) --(ln1) --  (gate1);
    \draw[conn] (gate1.north) -- (e1.south);
    \draw[conn] (gate1.north) -- (e2.south);
    \draw[conn] (gate1.north) -- (e3.south);


    % Straight arrows
    %\draw[conn] (gate1.north) -- (e4.south);
    %\draw[conn] (gate1.north) -- (e5.south);

    % curvy arrows
    \draw[conn] (gate1.north) to [out=30,in=-60,loop,looseness=1] (e5.south);
    \draw[conn] (gate1.north) to [out=150,in=-120,loop,looseness=1] (e4.south);

    \draw[conn] (res1) --(ln2) --  (gate2);
    \draw[conn] (gate2.north) -- (e4.south);
    \draw[conn] (gate2.north) -- (e5.south);

    
    % borders:
    \draw[line width=0.8pt, densely dotted] (-2.9, 1.2) rectangle (2.9, 2.8);
    \draw[line width=0.8pt, densely dotted] (-2.9, 4.4) rectangle (2.9, 6.1);

    \node[txt, anchor=east] at (2.9, 1.4) {\stratum 1};
    \node[txt, anchor=east] at (2.9, 4.6) {\stratum 2};

    % Residual connections:
    \draw[conn] ([yshift=-2mm]gate1.south) -- (
        [xshift=-3cm, yshift=-2mm]gate1.south) |- (res1.west);

    \draw[conn] ([yshift=-2mm]gate2.south) -- (
        [xshift=-3cm, yshift=-2mm]gate2.south) |- (res2.west);


    \draw[conn, -] (res1.south) -- ([yshift=-1mm]res1.south);
    \draw[conn, -] (res2.south) -- ([yshift=-1mm]res2.south);
    \draw[conn, -] (res2.north) -- ([yshift=1mm]res2.north);


\end{tikzpicture}

